Joint Communication and Control: Causal Coordination Coding for Witsenhausen Counterexample

In decentralized network control, communication plays a crucial role by transforming local observations into shared knowledge, enabling agents to coordinate their actions. This paper investigates how communication facilitates cooperation behavior and therefore improves the overall performance in Witsenhausen counterexample, a canonical toy problem in distributed decision-making. We consider the vector-valued setups where the encoder, i.e., the first decision-maker (DM) acts causally and the decoder, i.e., the second DM, operates noncausally, 1) without and 2) with access to channel feedback. Using a coordination coding framework, we characterize the achievable power-estimation cost regions in single-letter expressions for both scenarios. We show that feedback enlarges the coordination region compared with the no-feedback setup. Building on the characterization of the power-estimation cost region, we propose a hybrid strategy that combines discrete quantization with a continuous Gaussian codebook, the Zero Estimation Cost (ZEC) strategy. This strategy uses coding tools that allow perfect reconstruction of the target symbols, leading to an asymptotic estimation cost equal to zero, while substantially reducing the power cost. Moreover, when channel feedback is available, we propose an analogous ZEC strategy that simultaneously achieves zero power and zero estimation costs in the low-noise regime. Finally, we establish that, when restricted to jointly Gaussian random variables, the performance is identical across all setups featuring at least one causal DM, regardless of the presence of feedback information.

==> fig/NvsP.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.17}
% \usepackage{xcolor}

% \definecolor{airforceblue}{rgb}{0.36,0.64,0.50}
% \definecolor{antiquebrass}{rgb}{0.7,0.48,0.36}
% \definecolor{alizarin}{rgb}{1.0, 0.6, 0.2}
% \definecolor{amethyst}{rgb}{0.6,0.4,0.8}
% Classical scientific colors (keeps your names!)
\definecolor{airforceblue}{rgb}{0.000, 0.447, 0.741}   % Blue
\definecolor{antiquebrass}{rgb}{0.850, 0.325, 0.098}   % Orange
\definecolor{alizarin}{rgb}{0.929, 0.694, 0.125}       % Yellow
\definecolor{amethyst}{rgb}{0.0, 0.55, 0.3}        % Purple
\definecolor{leafgreen}{rgb}{0.466, 0.674, 0.188}      % Green
\definecolor{skyblue}{rgb}{0.301, 0.745, 0.933}        % Cyan
\definecolor{crimsonred}{rgb}{0.635, 0.078, 0.184}     % Red
\definecolor{darkgray}{rgb}{0.333, 0.333, 0.333}       % Gray
\definecolor{bronze}{rgb}{0.792, 0.569, 0.212}         % Brown-yellow
\definecolor{teal}{rgb}{0.494,0.184,0.556}          % Teal



% \begin{document}

\begin{tikzpicture}[scale=1.02]
\begin{axis}[
    xlabel={$N$},
    ylabel={$P$},
    legend style={at={(0.05,1.45)}, anchor=north west},
    axis lines=middle,
    axis line style={black, line width=0.8pt},
    xmin=0, xmax=0.83,
    ymin=-0.0005, ymax=1.1,
    xtick={0.062, 0.65, 0.8},
    xticklabels={0.062, 0.65, 0.8},
    ytick={0, 0.12, 0.19, 0.363, 1},
    scaled ticks=false,
    xlabel style={at={(ticklabel* cs:1)}, anchor=west},
    ylabel style={at={(ticklabel* cs:1)}, anchor=south east},
    axis x line=bottom,
    axis y line=left,
]

\addplot[skyblue, line width=1.2pt, mark=diamond*, mark size=1.8pt, domain=0:0.825] {1};
\addlegendentry{$P_{\mathsf{scalar}}^*$}

% Plot S_{\mathsf{coord2}}(P)
\addplot[ airforceblue, line width=1.2pt, mark=o, mark size=1.6pt, mark repeat = 2] 
  table [col sep=comma, x index=0, y index=1] {data/ZEC2NvsP.csv};
\addlegendentry{$P^*_{\mathsf{ZEC}\text{-}2}$}

% Plot S_2(P)
\addplot[amethyst, line width=1.3pt, mark=square*, mark size=1.5pt, mark repeat = 2] 
  table [col sep=comma, x index=0, y index=1] {data/ZEC3NvsP.csv};
\addlegendentry{$P^*_{\mathsf{ZEC}\text{-}3}$}

% Plot S_{\ell}(P)
\addplot[alizarin, line width=1.2pt, mark=triangle*, mark size=1.6pt, mark repeat = 2] 
  table [col sep=comma, x index=0, y index=1] {data/ZEC4NvsP.csv};
\addlegendentry{$P^*_{\mathsf{ZEC}\text{-}4}$}

% Plot S_{\mathsf{G}}(P)
\addplot[antiquebrass, line width=1.2pt, mark=diamond*, mark size=1.8pt, mark repeat = 2] 
  table [col sep=comma, x index=0, y index=1] {data/ZECfNvsP.csv};
\addlegendentry{$P^*_{\mathsf{ZEC}\text{-}\mathsf{f}}$}

\addplot[teal, line width=1.2pt, mark=o, mark size=1.7pt, mark repeat = 12] 
  table [col sep=comma, x index=0, y index=1] {data/dpcNvsP.csv};
\addlegendentry{$P^*_{\mathsf{lin+dpc}}$}


% % Highlight key points
% \addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
%     (0.3825, 0) (0.3634, 0.0376)(1,0.0)
% };

% % Add labels for the key points with boxes
% \node[right, draw, rectangle, inner sep=1.7pt] at (axis cs:0.155, 0.0065) {$P^*=0.383$}; % Label next to (0.367, 0) with box
% \node[above, draw, rectangle, inner sep=1.6pt] at (axis cs:0.182, 0.025) {$ P_2^{\min}=0.363$}; % Label next to (0.3634, 0.011) with box
% % \node[above, draw, rectangle, inner sep=2pt] at (axis cs:0.922, 0.003) {$P=1$};



\end{axis}
\end{tikzpicture}

% \end{document}


==> fig/Original_Wits.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{amssymb}


% \begin{document}

% \begin{figure}[!ht]

\begin{tikzpicture}[scale=0.83, black]
    % Frames

    \draw (2,0) rectangle (3,1);
    \draw (6.8,0) rectangle (7.8,1);

    % Circles with Plus
    \draw (4.2,0.5) circle (0.2) node {$+$};
    \draw (5.6,0.5) circle (0.2) node {$+$};
    \draw (8.8,-0.5) circle (0.2) node {$-$};

    % Dots and Annotations
    \filldraw (1,1.5) circle (2pt) node[above] {$X_{0}\sim \mathcal{N}(0,Q)$};
    \filldraw (5.6,1.5) circle (2pt) node[above] {$Z_{1}\sim \mathcal{N}(0,N)$};

    % Arrows and Text
    \draw[->] (1,1.5) -- (1,0.5) -- (2,0.5);
    \draw[->] (1,1.5) -- (4.2,1.5) -- (4.2,0.7);
    \draw[->] (3,0.5) -- (4,0.5);
    \draw[->] (4.4,0.5) -- (5.4,0.5);
    \draw[->] (4.9,0.5) -- (4.9,-0.5) -- (8.6,-0.5);
    \draw[->] (5.6,1.5) -- (5.6,0.7);
    \draw[->] (5.8,0.5) -- (6.8,0.5);
    \draw[->] (7.8,0.5) -- (8.8,0.5) -- (8.8, -0.3);
    \draw[->] (9,-0.5) -- (10,-0.5);

    % More Annotations
    \node at (1.5,0.8) {$X_0$};
    \node at (3.5,0.8) {$U_1$};
    \node at (4.9,0.8) {$X_{1}$};
    \node at (6.3,0.8) {$Y_{1}$};
    \node at (8.3,0.8) {$U_2$};
    \node at (8.3,-0.2) {$X_{1}$};
    \node at (9.6,-0.2) {$X_2$};
    \node at (2.5,0.5) {$f$};
    \node at (7.3,0.5) {$g$};
\end{tikzpicture}
% \caption{The i.i.d. state and the channel noise are drawn according to Gaussian distributions $X_0^{n}\sim \mathcal{N}(0,Q\mathbb{I})$ and $Z_1^{n}\sim \mathcal{N}(0,N\mathbb{I})$.}

% \end{figure}

% \end{document}


==> fig/PvsN.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.17}
% \usepackage{xcolor}

\definecolor{airforceblue}{rgb}{0.36,0.64,0.50}
\definecolor{antiquebrass}{rgb}{0.7,0.48,0.36}
\definecolor{alizarin}{rgb}{0.82,0.1,0.26}
\definecolor{amethyst}{rgb}{0.6,0.4,0.8}

% \begin{document}

\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    xlabel={$N$},
    ylabel={$P^*(N)$},
    axis lines=middle,
    axis line style={lightgray, line width=0.5pt},
    xmin=0, xmax=0.705,
    ymin=0.3, ymax=1.005,
    xtick={0.1,0.2,0.3,0.4,0.5,0.6, 0.65},
    ytick={0.363, 1},
    scaled ticks=false, % Prevents scaling of ticks
    tick label style={
        font=\small, % Makes the tick labels smaller
        /pgf/number format/fixed, % Ensures fixed-point notation
        /pgf/number format/precision=3, % Specifies 3 decimal places
    },
    xlabel style={at={(ticklabel* cs:1)}, anchor=north west},
    ylabel style={at={(ticklabel* cs:1)}, anchor=south east},
    legend style={draw=none}, % Removes any frame around the legend
    legend entries={}, % Clears all legend entries
]




% Plot S_{\mathsf{coord2}}(P)
\addplot[airforceblue, line width=1.5pt, solid] table [col sep=comma, x index=0, y index=1] {data/PvsN.csv};
% \addlegendentry{$S_{\mathsf{coord2}}(P)$}



% Highlight key points
\addplot[only marks, mark=*, mark options={scale=0.5}, color=black] coordinates {
  (0, 0.363)   (0.1, 0.367) (0.2, 0.411) (0.3, 0.501) (0.4, 0.624) (0.5, 0.768) (0.6, 0.928) (0.645, 1) (0, 1)
};

% \addplot[only marks, mark=triangle*, mark options={scale=0.3}, color=red] coordinates {
%     (0, 0.363)
% };

% % Add labels for the key points with boxes + 0.03
\node[above] at (axis cs:0.07, 0.377) {\tiny $P^*=0.367$}; % Label next to (0.367, 0) with box
\node[above] at (axis cs:0.17, 0.431) {\tiny $P^*=0.411$}; % Label next to (0.367, 0) with box
\node[above] at (axis cs:0.25, 0.521) {\tiny $P^*=0.501$}; % Label next to (0.367, 0) with box
\node[above] at (axis cs:0.35, 0.644) {\tiny $P^*=0.624$}; % Label next to (0.367, 0) with box
\node[above] at (axis cs:0.45, 0.788) {\tiny $P^*=0.768$}; % Label next to (0.367, 0) with box
\node[above] at (axis cs:0.55, 0.948) {\tiny $P^*=0.928$}; % Label next to (0.367, 0) with box







\draw [dotted] (axis cs:0.1, 0.367) -- (axis cs:0.1, 0.0);
\draw [dotted] (axis cs:0.2, 0.411) -- (axis cs:0.2, 0.0);
\draw [dotted] (axis cs:0.3, 0.501) -- (axis cs:0.3, 0.0);
\draw [dotted] (axis cs:0.4, 0.624) -- (axis cs:0.4, 0.0);
\draw [dotted] (axis cs:0.5, 0.768) -- (axis cs:0.5, 0.0);
\draw [dotted] (axis cs:0.6, 0.928) -- (axis cs:0.6, 0.0);
\draw [dotted] (axis cs:0.647, 1.0) -- (axis cs:0.65, 0.0);

% \draw [dotted] (axis cs:0.1, 0.367) -- (axis cs:0, 0.367);
% \draw [dotted] (axis cs:0.2, 0.411) -- (axis cs:0, 0.411);
% \draw [dotted] (axis cs:0.3, 0.501) -- (axis cs:0, 0.501);
% \draw [dotted] (axis cs:0.4, 0.624) -- (axis cs:0, 0.624);
% \draw [dotted] (axis cs:0.5, 0.768) -- (axis cs:0, 0.768);
% \draw [dotted] (axis cs:0.6, 0.928) -- (axis cs:0, 0.928);
\draw [dotted] (axis cs:0.65, 1.0) -- (axis cs:0, 1.0);


\end{axis}
\end{tikzpicture}

% \end{document}


==> fig/Q=1,N=0.06.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.17}
% \usepackage{xcolor}
% \usepackage{amsmath}

% Define the full 10 Tableau colors with descriptive names
\definecolor{airforceblue}{rgb}{0.000, 0.447, 0.741}   % Blue
\definecolor{antiquebrass}{rgb}{0.850, 0.325, 0.098}   % Orange
\definecolor{alizarin}{rgb}{0.929, 0.694, 0.125}       % Yellow
\definecolor{amethyst}{rgb}{0.0, 0.55, 0.3}        % Purple
\definecolor{leafgreen}{rgb}{0.466, 0.674, 0.188}      % Green
\definecolor{skyblue}{rgb}{0.301, 0.745, 0.933}        % Cyan
\definecolor{crimsonred}{rgb}{0.635, 0.078, 0.184}     % Red
\definecolor{darkgray}{rgb}{0.333, 0.333, 0.333}       % Gray
\definecolor{bronze}{rgb}{0.792, 0.569, 0.212}         % Brown-yellow
\definecolor{teal}{rgb}{0.494,0.184,0.556}           % Teal

% \begin{document}

\begin{tikzpicture}[scale=1]
\begin{axis}[
    xlabel={$P$},
    ylabel={$\mathsf{MMSE}$},
    legend style={at={(1.06,1.2)}, anchor=north east, font=\small},
    axis lines=middle,
    axis line style={black, line width=1pt},
    xmin=0, xmax=1.02,
    ymin=0, ymax=0.06,
    axis x line=bottom,
    axis y line=left,
    xticklabel style={font=\scriptsize},
    xtick={0,0.06, 0.13, 0.19, 0.36, 1},
    xticklabels={
    {\normalsize 0},
    {\scriptsize\hspace*{-0.5em} 0.06},
        {\scriptsize 0.13},
        {\scriptsize\hspace*{1em} 0.19},
        {\scriptsize0.36},
        {\normalsize 1}
    },
    ytick=\empty,
    xlabel style={at={(ticklabel* cs:1.01)}, anchor=north west},
    ylabel style={at={(ticklabel* cs:1)}, anchor=south east},
]

\addplot[teal, line width=1.2pt, mark=o, mark size=1.7pt, mark repeat = 8] 
  table [col sep=comma, x index=0, y index=1] {data/dpc_006.csv};
\addlegendentry{$S_{\mathsf{lin+dpc}}(P)$}

% Curve 1: ZEC-4
\addplot[alizarin, line width=1pt, mark=diamond*, mark size=2pt,mark repeat=2] 
    table [col sep=comma, x index=0, y index=1] {data/ZEC4_006.csv};
\addlegendentry{$S_{\mathsf{ZEC}\text{-}4}(P)$}


% % Curve 2: ZEC-3
\addplot[amethyst, line width=1pt, mark=diamond*, mark size=1.7pt,mark repeat=2] 
    table [col sep=comma, x index=0, y index=1] {data/ZEC3_006.csv};
\addlegendentry{$S_{\mathsf{ZEC}\text{-}3}(P)$}

% Curve 3: ZEC-2
\addplot[airforceblue, line width=1pt, solid, mark=diamond*, mark size=1.4pt,mark repeat=2]
    table [col sep=comma, x index=0, y index=1] {data/ZEC2_006.csv};
\addlegendentry{$S_{\mathsf{ZEC}\text{-}2}(P)$}






% Curve 5: S_4
\addplot[alizarin, line width=1pt, solid, mark=o, mark size=1.6pt,mark repeat=30]
    table [col sep=comma, x index=0, y index=1] {data/4P_006.csv};
\addlegendentry{$S_4(P)$}

% Curve 5: S_3
\addplot[
    amethyst, 
    line width=1pt, 
    solid, 
    mark=o, 
    mark size=1.6pt, 
    mark repeat=60 % ← show marker every 20 points
] 
table [col sep=comma, x index=0, y index=1] {data/3P_006.csv};
\addlegendentry{$S_3(P)$}


% Curve 3: S_2
\addplot[airforceblue, line width=1pt, solid, mark=o, mark size=1.6pt,mark repeat=1000]
    table [col sep=comma, x index=0, y index=1] {data/2Popt_006.csv};
\addlegendentry{$S_2(P)$}


% Curve 6: S_ell

\addplot[skyblue, line width=1pt, mark=triangle*, mark size=1.7pt,mark repeat=5] 
    table [col sep=comma, x index=0, y index=1] {data/Sl_006.csv};
\addlegendentry{$S_{\ell}(P)$}

% Curve 7: S_G
\addplot[leafgreen, line width=1pt, solid, mark=triangle*, mark size=1.7pt,mark repeat=5]
    table [col sep=comma, x index=0, y index=1] {data/SG_006.csv};
\addlegendentry{$S_{\mathsf{G}}(P)$}

% Additional placeholder for more curves:
% \addplot[darkgray, line width=1.9pt, loosely dashed, mark=star, mark size=1pt]
%     table [col sep=comma, x index=0, y index=1] {data/extra.csv};
% \addlegendentry{$S_{\mathsf{X}}(P)$}

% Highlight key points
\addplot[only marks, mark=x, mark size=3.5pt, line width=2pt, color=antiquebrass] coordinates {
     (0,0)
};
\addlegendentry{$S_{\mathsf{ZEC}\text{-}\mathsf{f}}(P)$}


\addplot[only marks, mark=|, mark size=3pt, line width = 0.7pt, color=black] coordinates {
    (0.06,0)
    (0.13,0) (0.19,0)(0.36,0)
};

\end{axis}
\end{tikzpicture}

% \end{document}


==> fig/Q=1,N=0.15,Non_ZEC.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.17}
% \usepackage{xcolor}

\definecolor{airforceblue}{rgb}{0.36,0.64,0.50}
\definecolor{antiquebrass}{rgb}{0.7,0.48,0.36}
\definecolor{alizarin}{rgb}{1.0, 0.6, 0.2}
\definecolor{amethyst}{rgb}{0.6,0.4,0.8}
\definecolor{lightgrey}{rgb}{0.7, 0.7, 0.7}

% \begin{document}

\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    xlabel={$P$},
    ylabel={$\mathsf{MMSE}$},
    legend pos=north east,
    axis lines=middle,
    axis line style={lightgray, line width=0.5pt},
    xmin=0, xmax=1.02,
    ymin=-0.0007, ymax=0.132,
    xtick={0.363, 0.383, 1},
    xticklabels={{\hspace{-25pt}0.363}, {\hspace{25pt}0.383}, {1}},
    ytick=\empty,
    xlabel style={at={(ticklabel* cs:1)}, anchor=north west},
    ylabel style={at={(ticklabel* cs:1)}, anchor=south east},
    tick label style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
            },
]

% Plot S_{\mathsf{coord2}}(P)
\addplot[amethyst, line width=2.0pt, solid] table [col sep=comma, x index=0, y index=1] {data/coord2lossy.csv};
\addlegendentry{$S_{\mathsf{Non}\text{-}\mathsf{ZEC}}(P)$}

% Plot S_2(P)
\addplot[alizarin, line width=2.1pt, dashed] table [col sep=comma, x index=0, y index=1] {data/2P.csv};
\addlegendentry{$(P_2(a),S_2(a))$}

% Plot S_{\ell}(P)
\addplot[airforceblue, line width=2.0pt, solid] table [col sep=comma, x index=0, y index=1] {data/l.csv};
\addlegendentry{$S_{\ell}(P)$}

% Plot S_{\mathsf{G}}(P)
\addplot[antiquebrass, line width=2.0pt, dotted] table [col sep=comma, x index=0, y index=1] {data/g.csv};
\addlegendentry{$S_{\mathsf{G}}(P)$}


\addplot[lightgrey, line width=2.0pt, loosely dashed] table [col sep=comma, x index=0, y index=1] {data/timesharing.csv};
\addlegendentry{$S_{\mathsf{t}\text{-}\mathsf{s}}(P)$}

% Highlight key points
\addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
    (0.3825, 0) (0.3634, 0.0376)(1,0.0)
};

% Add labels for the key points with boxes
% \node[right, draw, rectangle, inner sep=1.6pt] at (axis cs:0.155, 0.0065) {$P^*=0.383$}; % Label next to (0.367, 0) with box
% \node[above, draw, rectangle, inner sep=1.6pt] at (axis cs:0.180, 0.045) {$\min P_2=0.363$}; % Label next to (0.3634, 0.011) with box
% \node[above, draw, rectangle, inner sep=2pt] at (axis cs:0.922, 0.003) {$P=1$};
\draw [dotted, line width=0.8pt] (axis cs:0.3634, 0.0376) -- (axis cs:0.3634, 0.0);


\end{axis}
\end{tikzpicture}

% \end{document}


==> fig/Q=1,N=0.15.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.17}
% \usepackage{xcolor}
% \usepackage{amsmath}

% Define the full 10 Tableau colors with descriptive names
\definecolor{airforceblue}{rgb}{0.000, 0.447, 0.741}   % Blue
\definecolor{antiquebrass}{rgb}{0.850, 0.325, 0.098}   % Orange
\definecolor{alizarin}{rgb}{0.929, 0.694, 0.125}       % Yellow
\definecolor{amethyst}{rgb}{0.0, 0.55, 0.3}        % Purple
\definecolor{leafgreen}{rgb}{0.466, 0.674, 0.188}      % Green
\definecolor{skyblue}{rgb}{0.301, 0.745, 0.933}        % Cyan
\definecolor{crimsonred}{rgb}{0.635, 0.078, 0.184}     % Red
\definecolor{darkgray}{rgb}{0.333, 0.333, 0.333}       % Gray
\definecolor{bronze}{rgb}{0.792, 0.569, 0.212}         % Brown-yellow
\definecolor{teal}{rgb}{0.494,0.184,0.556}          % Teal


% \begin{document}

\begin{tikzpicture}[scale=1]
\begin{axis}[
    xlabel={$P$},
    ylabel={$\mathsf{MMSE}$},
    legend style={at={(1,1.1)}, anchor=north east, font=\small},
    axis lines=middle,
    axis line style={black, line width=1pt},
    xmin=0, xmax=1.02,
    ymin=0, ymax=0.132,
    axis x line=bottom,
    axis y line=left,
    xticklabel style={font=\scriptsize},
    xtick={0.065,0.13,  0.26, 0.27, 0.38, 1},
    xticklabels={
        {\scriptsize\hspace*{-0.5em} 0.065},
        {\scriptsize\hspace*{0.5em} 0.13},
        {\scriptsize\hspace*{-2.0em}0.26},
        {\scriptsize\hspace*{1.5em}0.27},
        {\scriptsize0.38},
        {\normalsize 1}
    },
    ytick={0},
    xlabel style={at={(ticklabel* cs:1.01)}, anchor=north west},
    ylabel style={at={(ticklabel* cs:1)}, anchor=south east},
]


\addplot[teal, line width=1.2pt, mark=o, mark size=1.7pt, mark repeat = 8] 
  table [col sep=comma, x index=0, y index=1] {data/dpc_015.csv};
\addlegendentry{$S_{\mathsf{lin+dpc}}(P)$}

% Curve 1: ZEC-4
\addplot[alizarin, line width=1pt, mark=diamond*, mark size=2pt,mark repeat=1] 
    table [col sep=comma, x index=0, y index=1] {data/ZEC4_015.csv};
\addlegendentry{$S_{\mathsf{ZEC}\text{-}4}(P)$}


% % Curve 2: ZEC-3
\addplot[amethyst, line width=1pt, mark=diamond*, mark size=1.7pt,mark repeat=1] 
    table [col sep=comma, x index=0, y index=1] {data/ZEC3_015.csv};
\addlegendentry{$S_{\mathsf{ZEC}\text{-}3}(P)$}

% Curve 3: ZEC-2
\addplot[airforceblue, line width=1pt, solid, mark=diamond*, mark size=1.4pt,mark repeat=1]
    table [col sep=comma, x index=0, y index=1] {data/ZEC2_015.csv};
\addlegendentry{$S_{\mathsf{ZEC}\text{-}2}(P)$}






% Curve 5: S_4
\addplot[alizarin, line width=1pt, solid, mark=o, mark size=1.6pt,mark repeat=5]
    table [col sep=comma, x index=0, y index=1] {data/4P_015.csv};
\addlegendentry{$S_4(P)$}

% Curve 5: S_3
\addplot[
    amethyst, 
    line width=1pt, 
    solid, 
    mark=o, 
    mark size=1.6pt, 
    mark repeat=10 % ← show marker every 20 points
] 
table [col sep=comma, x index=0, y index=1] {data/3P_015.csv};
\addlegendentry{$S_3(P)$}


% Curve 3: S_2
\addplot[airforceblue, line width=1pt, solid, mark=o, mark size=1.6pt,mark repeat=40]
    table [col sep=comma, x index=0, y index=1] {data/2Popt_015.csv};
\addlegendentry{$S_2(P)$}


% Curve 6: S_ell

\addplot[skyblue, line width=1pt, mark=triangle*, mark size=1.7pt] 
    table [col sep=comma, x index=0, y index=1] {data/Sl_015.csv};
\addlegendentry{$S_{\ell}(P)$}

% Curve 7: S_G
\addplot[leafgreen, line width=1pt, solid, mark=triangle*, mark size=1.7pt]
    table [col sep=comma, x index=0, y index=1] {data/SG_015.csv};
\addlegendentry{$S_{\mathsf{G}}(P)$}

% Additional placeholder for more curves:
% \addplot[darkgray, line width=1.9pt, loosely dashed, mark=star, mark size=1pt]
%     table [col sep=comma, x index=0, y index=1] {data/extra.csv};
% \addlegendentry{$S_{\mathsf{X}}(P)$}

% Highlight key points



\addplot[only marks, mark=x, mark size=3.5pt, line width=2pt, color=antiquebrass] coordinates {
     (0.065,0)
};
\addlegendentry{$S_{\mathsf{ZEC}\text{-}\mathsf{f}}(P)$}



\addplot[only marks, mark=|, mark size=3pt, line width = 0.7pt, color=black] coordinates {
   (0.1325,0)  
   (0.255,0) (0.272,0)(0.38,0)
};


\end{axis}
\end{tikzpicture}

% \end{document}


==> fig/Q=1,N=0.3.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.17}
% \usepackage{xcolor}
% \usepackage{amsmath}

% Define the full 10 Tableau colors with descriptive names
\definecolor{airforceblue}{rgb}{0.000, 0.447, 0.741}   % Blue
\definecolor{antiquebrass}{rgb}{0.850, 0.325, 0.098}   % Orange
\definecolor{alizarin}{rgb}{0.929, 0.694, 0.125}       % Yellow
\definecolor{amethyst}{rgb}{0.0, 0.55, 0.3}         % Purple
\definecolor{leafgreen}{rgb}{0.466, 0.674, 0.188}      % Green
\definecolor{skyblue}{rgb}{0.301, 0.745, 0.933}        % Cyan
\definecolor{crimsonred}{rgb}{0.635, 0.078, 0.184}     % Red
\definecolor{darkgray}{rgb}{0.333, 0.333, 0.333}       % Gray
\definecolor{bronze}{rgb}{0.792, 0.569, 0.212}         % Brown-yellow
\definecolor{teal}{rgb}{0.494,0.184,0.556}           % Teal

% \begin{document}

\begin{tikzpicture}[scale=1]
\begin{axis}[
    xlabel={$P$},
    ylabel={$\mathsf{MMSE}$},
    legend style={at={(1,1.1)}, anchor=north east, font=\small},
    axis lines=middle,
    axis line style={black, line width=1pt},
    xmin=0, xmax=1.02,
    ymin=0, ymax=0.25,
    axis x line=bottom,
    axis y line=left,
    xticklabel style={font=\scriptsize},
    xtick={0.12,0.24, 0.46, 0.5,  1},
    xticklabels={
        {\scriptsize 0.12},
        {\scriptsize 0.24},
        {\scriptsize \hspace*{-1.0em}0.46},
        {\scriptsize \hspace*{0.5em}0.5},
        {\normalsize 1}
    },
    ytick={0},
    xlabel style={at={(ticklabel* cs:1.01)}, anchor=north west},
    ylabel style={at={(ticklabel* cs:1)}, anchor=south east},
]

% Curve 1: ZEC-4
% \addplot[alizarin, line width=1pt, mark=diamond*, mark size=1.7pt,mark repeat=1] 
%     table [col sep=comma, x index=0, y index=1] {data/ZEC4_03.csv};
% \addlegendentry{$S_{\mathsf{ZEC}\text{-}4}(P)$}
\addplot[teal, line width=1.2pt, mark=o, mark size=1.7pt, mark repeat = 8] 
  table [col sep=comma, x index=0, y index=1] {data/dpc_03.csv};
\addlegendentry{$S_{\mathsf{lin+dpc}}(P)$}

% % Curve 2: ZEC-3
\addplot[alizarin, line width=1pt, mark=diamond*, mark size=1.7pt,mark repeat=1] 
    table [col sep=comma, x index=0, y index=1] {data/ZEC4_03.csv};
\addlegendentry{$S_{\mathsf{ZEC}\text{-}3}(P),S_{\mathsf{ZEC}\text{-}4}(P)$}

% Curve 3: ZEC-2
\addplot[airforceblue, line width=1pt, solid, mark=diamond*, mark size=1.3pt,mark repeat=1]
    table [col sep=comma, x index=0, y index=1] {data/ZEC2_03.csv};
\addlegendentry{$S_{\mathsf{ZEC}\text{-}2}(P)$}






% Curve 5: S_4
\addplot[alizarin, line width=1pt, solid, mark=o, mark size=1.6pt,mark repeat=14]
    table [col sep=comma, x index=0, y index=1] {data/4P_0300.csv};
\addlegendentry{$S_4(P)$}


% Curve 5: S_3
\addplot[
    amethyst, 
    line width=1pt, 
    solid, 
    mark=o, 
    mark size=1.6pt, 
    mark repeat=15,
    mark phase=1 % ← show marker every 20 points
] 
table [col sep=comma, x index=0, y index=1] {data/3P_0300.csv};
\addlegendentry{$S_3(P)$}


% Curve 3: S_2
\addplot[airforceblue, line width=1pt, solid, mark=o, mark size=1.6pt,mark repeat=50 ]
    table [col sep=comma, x index=0, y index=1] {data/2Popt_03.csv};
\addlegendentry{$S_2(P)$}


% Curve 6: S_ell

% \addplot[amethyst, line width=1pt, mark=square*, mark size=1.7pt,mark repeat=20 ] 
%     table [col sep=comma, x index=0, y index=1] {data/Sl_03.csv};
% \addlegendentry{$S_{\ell}(P)$}

% Curve 7: S_G
\addplot[skyblue, line width=1pt, solid, mark=triangle*, mark size=1.7pt, mark repeat=23 ]
    table [col sep=comma, x index=0, y index=1] {data/SG_03.csv};
\addlegendentry{$S_{\mathsf{G}}(P),S_{\ell}(P)$}

% Additional placeholder for more curves:
% \addplot[darkgray, line width=1.9pt, loosely dashed, mark=star, mark size=1pt]
%     table [col sep=comma, x index=0, y index=1] {data/extra.csv};
% \addlegendentry{$S_{\mathsf{X}}(P)$}

% Highlight key points
% \addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
%      (0.3634, 0.0376)(1,0.0)
% };
\addplot[only marks, mark=x, mark size=3.5pt, line width=2pt, color=antiquebrass] coordinates {
     (0.12,0)
};
\addlegendentry{$S_{\mathsf{ZEC}\text{-}\mathsf{f}}(P)$}

\addplot[only marks, mark=|, mark size=3pt, line width = 0.7pt, color=black] coordinates {
    (0.242,0)
    (0.46,0) (0.5,0)
};

\end{axis}
\end{tikzpicture}

% \end{document}


==> fig/c_c,_w_f.tex <==

% \documentclass{article}
% \usepackage{tikz}
% \usepackage{amssymb}


% \begin{document}

% \begin{figure}[!ht]
% \centering
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
    % Frames
    \draw (2,0) rectangle (3,1);
    \draw (6.8,0) rectangle (7.8,1);

    % Circles with Plus
    \draw (4.2,0.5) circle (0.2) node {$+$};
    \draw (5.6,0.5) circle (0.2) node {$+$};

    % Dots and Annotations
    \filldraw (1,-0.5) circle (2pt) node[left] {$X_{0,t}$};
    \filldraw (5.6,1.5) circle (2pt) node[above] {$Z_{1,t}$};

    % Arrows and Text
    \draw[->] (1,-0.5) -- (1,0.5) -- (2,0.5);
    %X_0^t
    \draw[->] (1,-0.5) -- (4.2,-0.5) -- (4.2,0.3);
    %X_0,t
    \draw[->] (3,0.5) -- (4,0.5);
    %U_1,t
    \draw[->] (4.4,0.5) -- (5.4,0.5);
    %X_1,t
    \draw[->] (4.9,0.5) -- (4.9,-0.5) -- (8.8,-0.5);
    %X_1,t lower
    \draw[->] (5.6,1.5) -- (5.6,0.7);
    %Z_1,t
    \draw[->] (5.8,0.5) -- (6.8,0.5);
    %Y_1,t
    \draw[->] (7.8,0.5) -- (8.8,0.5);
    %U_2,t
    \draw[->] (6.3,1) -- (6.3, 2.1) -- (2.5,2.1) -- (2.5,1); %Y_1^{t-1}
     \draw[dotted, ->] (0.6, -0.2) -- (0.6, 2.3) -- (7.3,2.3) -- (7.3, 1); %Y_1^{t-1}

    % More Annotations
    \node at (1.5,0.8) {$X_0^t$};
    \node at (3.5,0.8) {$U_{1,t}$};
    \node at (4.9,0.8) {$X_{1,t}$};
    \node at (6.3,0.8) {$Y_{1}^t$};
    \node at (3,1.5) {$Y_{1}^{t-1}$};
    \node at (7.9,1.7) {$X_{0}^{t-1}$};
    \node at (8.3,0.8) {$U_{2,t}$};
    \node at (8.3,-0.2) {$X_{1,t}$};
    \node at (2.5,0.5) {$C_1$};
    \node at (7.3,0.5) {$C_2$};
\end{tikzpicture}

% \end{figure}

% \end{document}

% \caption{Witsenhausen counterexample for causal-encoding and causal-decoding with channel feedback $Y_1^{t-1}$ to the encoder. The dotted line describes the source feed-forward $X_0^{t-1}$ to the decoder, that is used for the genie-aided argument in the converse proof of Theorem \ref{theorem: c-c w-f} in Appendix B.}
% \label{fig:c-c w-f model}



==> fig/c_c.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{amssymb}


% \begin{document}

% \begin{figure}[!ht]
% \centering
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
    % Frames
    \draw (2,0) rectangle (3,1);
    \draw (6.8,0) rectangle (7.8,1);

    % Circles with Plus
    \draw (4.2,0.5) circle (0.2) node {$+$};
    \draw (5.6,0.5) circle (0.2) node {$+$};

    % Dots and Annotations
    \filldraw (1,1.5) circle (2pt) node[above] {$X_{0,t}\sim \mathcal{N}(0,Q)$};
    \filldraw (5.6,1.5) circle (2pt) node[above] {$Z_{1,t}\sim \mathcal{N}(0,N)$};

    % Arrows and Text
    \draw[->] (1,1.5) -- (1,0.5) -- (2,0.5);
    \draw[->] (1,1.5) -- (4.2,1.5) -- (4.2,0.7);
    \draw[->] (3,0.5) -- (4,0.5);
    \draw[->] (4.4,0.5) -- (5.4,0.5);
    \draw[->] (4.9,0.5) -- (4.9,-0.5) -- (8.8,-0.5);
    \draw[->] (5.6,1.5) -- (5.6,0.7);
    \draw[->] (5.8,0.5) -- (6.8,0.5);
    \draw[->] (7.8,0.5) -- (8.8,0.5);

    % More Annotations
    \node at (1.5,0.8) {$X_0^t$};
    \node at (3.5,0.8) {$U_{1,t}$};
    \node at (4.9,0.8) {$X_{1,t}$};
    \node at (6.3,0.8) {$Y_{1}^t$};
    \node at (8.3,0.8) {$U_{2,t}$};
    \node at (8.3,-0.2) {$X_{1,t}$};
    \node at (2.5,0.5) {$C_1$};
    \node at (7.3,0.5) {$C_2$};
\end{tikzpicture}
\caption{Vector-valued Witsenhausen counterexample with causal encoder and causal decoder.}
\label{fig:model}
% \end{figure}

% \end{document}


==> fig/c_n,_w_f.tex <==

% \documentclass{article}
% \usepackage{tikz}
% \usepackage{amssymb}


% \begin{document}

% \begin{figure}[!ht]
% \centering
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
    % Frames
    \draw (2,0) rectangle (3,1);
    \draw (6.8,0) rectangle (7.8,1);

    % Circles with Plus
    \draw (4.2,0.5) circle (0.2) node {$+$};
    \draw (5.6,0.5) circle (0.2) node {$+$};

    % Dots and Annotations
    \filldraw (1,-0.5) circle (2pt) node[left] {$X_{0,t}$};
    \filldraw (5.6,1.5) circle (2pt) node[above] {$Z_{1,t}$};

    % Arrows and Text
    \draw[->] (1,-0.5) -- (1,0.5) -- (2,0.5);
    %X_0^t
    \draw[->] (1,-0.5) -- (4.2,-0.5) -- (4.2,0.3);
    %X_0,t
    \draw[->] (3,0.5) -- (4,0.5);
    %U_1,t
    \draw[->] (4.4,0.5) -- (5.4,0.5);
    %X_1,t
    \draw[->] (4.9,0.5) -- (4.9,-0.5) -- (8.8,-0.5);
    %X_1,t lower
    \draw[->] (5.6,1.5) -- (5.6,0.7);
    %Z_1,t
    \draw[->] (5.8,0.5) -- (6.8,0.5);
    %Y_1,t
    \draw[->] (7.8,0.5) -- (8.8,0.5);
    %U_2,t
    \draw[->] (6.3,1.1) -- (6.3, 2.1) -- (2.5,2.1) -- (2.5,1); %Y_1^{t-1}


    % More Annotations
    \node at (1.5,0.8) {$X_0^t$};
    \node at (3.5,0.8) {$U_{1,t}$};
    \node at (4.9,0.8) {$X_{1,t}$};
    \node at (6.3,0.8) {$Y_{1}^n$};
    \node at (3,1.5) {$Y_{1}^{t-1}$};
    \node at (8.3,0.8) {$U_{2}^n$};
    \node at (8.3,-0.2) {$X_{1}^n$};
    \node at (2.5,0.5) {$C_1$};
    \node at (7.3,0.5) {$C_2$};
\end{tikzpicture}

% \end{figure}

% \end{document}

\caption{Witsenhausen counterexample for causal-encoding and noncausal-decoding model with channel feedback. At each time, the causal encoder observes the past sequence $X_0^t$ and the channel output $Y_1^{t-1}$ with one time-step delay, and generates $U_{1,t}$. In the end, the noncausal decoder takes the whole vector $Y_1^n$ and outputs $U_2^n$.}
\label{fig:c-n w-f model}



==> fig/c_n.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{amssymb}


% \begin{document}

% \begin{figure}[!ht]
% \centering
\begin{tikzpicture}[scale=0.91]
    % Frames
    \draw (2,0) rectangle (3,1);
    \draw (6.8,0) rectangle (7.8,1);

    % Circles with Plus
    \draw (4.2,0.5) circle (0.2) node {$+$};
    \draw (5.6,0.5) circle (0.2) node {$+$};

    % Dots and Annotations
    \filldraw (1,1.5) circle (2pt) node[above] {$X_{0,t}\sim \mathcal{N}(0,Q)$};
    \filldraw (5.6,1.5) circle (2pt) node[above] {$Z_{1,t}\sim \mathcal{N}(0,N)$};

    % Arrows and Text
    \draw[->] (1,1.5) -- (1,0.5) -- (2,0.5);
    \draw[->] (1,1.5) -- (4.2,1.5) -- (4.2,0.7);
    \draw[->] (3,0.5) -- (4,0.5);
    \draw[->] (4.4,0.5) -- (5.4,0.5);
    \draw[->] (4.9,0.5) -- (4.9,-0.5) -- (8.8,-0.5);
    \draw[->] (5.6,1.5) -- (5.6,0.7);
    \draw[->] (5.8,0.5) -- (6.8,0.5);
    \draw[->] (7.8,0.5) -- (8.8,0.5);

    % More Annotations
    \node at (1.5,0.8) {$X_0^t$};
    \node at (3.5,0.8) {$U_{1,t}$};
    \node at (4.9,0.8) {$X_{1,t}$};
    \node at (6.3,0.8) {$Y_{1}^n$};
    \node at (8.3,0.8) {$U_{2}^n$};
    \node at (8.3,-0.2) {$X_{1}^n$};
    \node at (2.5,0.5) {$f^{(t)}$};
    \node at (7.3,0.5) {$g$};
\end{tikzpicture}
% \caption{The i.i.d. state and the channel noise are drawn according to Gaussian distributions $X_0^{n}\sim \mathcal{N}(0,Q\mathbb{I})$ and $Z_1^{n}\sim \mathcal{N}(0,N\mathbb{I})$.}
% \label{fig: causal-noncausal}
% \end{figure}

% \end{document}


==> fig/different_gamma.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.17}
% \usepackage{xcolor}
%  \usetikzlibrary{calc}
%  \usepackage{pgfplotstable}

\definecolor{airforceblue}{rgb}{0.36,0.64,0.50}
\definecolor{antiquebrass}{rgb}{0.7,0.48,0.36}
\definecolor{alizarin}{rgb}{1.0, 0.6, 0.2}
\definecolor{amethyst}{rgb}{0.6,0.4,0.8}
\colorlet{amethystLight}{amethyst!50!white}

% \begin{document}

% \begin{figure}[h!]
%     \centering
    \begin{tikzpicture}[scale=0.92]
%%%%%%%% First Figure r=0 %%%%%%%%%%%%%%%
\begin{axis}[
            name=plot1, % Reference for alignment
            at={(0,0)},
            width=5cm, % Adjust width
            xlabel={$P$},
            ylabel={$\mathsf{MMSE}$},
            legend pos=north east,
            axis lines=middle,
            axis line style={lightgray, line width=0.5pt},
            xmin=0, xmax=1.02,
            ymin=-0.0005, ymax=0.132,
            xtick={0.383},
            ytick=\empty,
            xlabel style={at={(ticklabel* cs:1)}, anchor=north},
            ylabel style={at={(ticklabel* cs:1)}, anchor=south},
            tick label style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
            },
        ]
        \addplot[amethyst, line width=0.95pt, solid] table [col sep=comma, x index=0, y index=1] {data/coord2.csv};
        \addlegendentry{$F(a,0,P)$}
        \addplot[alizarin, line width=1.5pt, dashed] table [col sep=comma, x index=0, y index=1] {data/2P.csv};
        % \addlegendentry{$S_2(P)$}

% Highlight key points
\addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
    (0.383,0.0)
};
        % \draw [dotted] (axis cs:0.3725,0.018) -- (axis cs:0.3725, 0.0);
\node[below] at (axis cs: 0.5,-0.5) {Label for Plot 1};
    
    \end{axis}

 %%%%%%%% Second Figure r=0.05 %%%%%%%%%%%%%%%   
\begin{axis}[
    name=plot2,
    at={($(plot1.south)+(3cm,0)$)},
    width=5cm,
    xlabel={$P$},
    ylabel={$\mathsf{MMSE}$},
    legend pos=north east,
    axis lines=middle,
    axis line style={lightgray, line width=0.5pt},
    xmin=0, xmax=1.02,
    ymin=-0.0005, ymax=0.132,
    xtick={0.376},
    ytick={0.012},
    xlabel style={at={(ticklabel* cs:1)}, anchor=north},
    ylabel style={at={(ticklabel* cs:1)}, anchor=south},
    tick label style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
            },
]
\addplot[amethyst, line width=0.8pt, solid] table [col sep=comma, x index=0, y index=1] {data/S05.csv};
\addlegendentry{$F(a,0.05,P)$};

\addplot[alizarin, line width=1.5pt, dashed] table [col sep=comma, x index=0, y index=1] {data/2P.csv};

% Highlight key points
\addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
    (0.376,0.012)
};
\draw [dotted] (axis cs:0.376,0.012) -- (axis cs:0.376, 0.0);
\draw [dotted] (axis cs:0.376,0.012) -- (axis cs:0.0, 0.012);
\end{axis}




%%%%%%%% Third Figure r=0.1 %%%%%%%%%%%%%%%   
        
        \begin{axis}[
            name=plot3, % Reference for alignment
            at={($(plot1.west)+(0cm,-5.5cm)$)}, % Shift horizontally
            width=5cm, % Adjust width
            xlabel={$P$},
            ylabel={$\mathsf{MMSE}$},
            legend pos=north east,
            axis lines=middle,
            axis line style={lightgray, line width=0.5pt},
            xmin=0, xmax=1.02,
            ymin=-0.0005, ymax=0.132,
            xtick={0.3725},
            ytick={0.018},
            xlabel style={at={(ticklabel* cs:1)}, anchor=north},
            ylabel style={at={(ticklabel* cs:1)}, anchor=south},
            tick label style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
            },
        ]
        \addplot[amethyst, line width=0.8pt, solid] table [col sep=comma, x index=0, y index=1] {data/S1.csv};
        \addlegendentry{$F(a,0.1,P)$}
        \addplot[alizarin, line width=1.5pt, dashed] table [col sep=comma, x index=0, y index=1] {data/2P.csv};
        % \addlegendentry{$S_2(P)$}

% Highlight key points
\addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
    (0.3725,0.018)
};
        \draw [dotted] (axis cs:0.3725,0.018) -- (axis cs:0.3725, 0.0);
\draw [dotted] (axis cs:0.3725,0.018) -- (axis cs:0.0, 0.018);

    
    \end{axis}

    

% %%%%%%%%%%% Third Figure r=0.2 %%%%%%%%%%%%%%%%%%%%%
%         \begin{axis}[
%             name=plot3, % Reference for alignment
%             at={($(plot1.west)+(0cm,-4cm)$)}, % Shift horizontally
%             anchor=west,
%             width=5cm, % Adjust width
%             xlabel={$P$},
%             legend pos=north east,
%             axis lines=middle,
%             axis line style={lightgray, line width=0.5pt},
%             xmin=0, xmax=1.02,
%             ymin=-0.0005, ymax=0.132,
%             xtick={0.369},
%             ytick={0.028},
%             xlabel style={at={(ticklabel* cs:1)}, anchor=north},
%             ylabel style={at={(ticklabel* cs:1)}, anchor=south},
%             tick label style={
%                 /pgf/number format/fixed,
%                 /pgf/number format/precision=3,
%             },
%         ]
%         \addplot[amethyst, line width=2.0pt, solid] table [col sep=comma, x index=0, y index=1] {fig/S2.csv};
%         \addlegendentry{$F(a,0.2,P)$}
%         \addplot[alizarin, line width=2.0pt, dashed] table [col sep=comma, x index=0, y index=1] {fig/2P.csv};
%         \addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
%     (0.369,0.028)
% };
%         \draw [dotted] (axis cs:0.369,0.028) -- (axis cs:0.369, 0.0);
%         \draw [dotted] (axis cs:0.369,0.028) -- (axis cs:0.0, 0.028);
%         \end{axis}

        

% %%%%%%%%%% Forth Figure r=0.3 %%%%%%%%%%%%%%%%%%%
%         \begin{axis}[
%             name=plot4, % Reference for alignment
%             at={($(plot2.west)+(0cm,-4cm)$)}, % Shift horizontally
%             anchor=west,
%             width=5cm, % Adjust width
%             xlabel={$P$},
%             legend pos=north east,
%             axis lines=middle,
%             axis line style={lightgray, line width=0.5pt},
%             xmin=0, xmax=1.02,
%             ymin=-0.0005, ymax=0.132,
%             xtick={0.366},
%             ytick={0.034},
%             xlabel style={at={(ticklabel* cs:1)}, anchor=north},
%             ylabel style={at={(ticklabel* cs:1)}, anchor=south},
%             tick label style={
%                 /pgf/number format/fixed,
%                 /pgf/number format/precision=3,
%             },
%         ]
%         \addplot[amethyst, line width=2.0pt, solid] table [col sep=comma, x index=0, y index=1] {fig/S3.csv};
%         \addlegendentry{$F(a,0.3,P)$}
%         \addplot[alizarin, line width=2.0pt, dashed] table [col sep=comma, x index=0, y index=1] {fig/2P.csv};
%         \addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
%     (0.366,0.034)
% };
%         \draw [dotted] (axis cs:0.366,0.034) -- (axis cs:0.366, 0.0);
%         \draw [dotted] (axis cs:0.366,0.034) -- (axis cs:0.0, 0.034);
%         \end{axis}

%     %%%%%%%%%%% Fifth Figure r=0.4 %%%%%%%%%%%%%%%%%%%%%
%         \begin{axis}[
%             name=plot3, % Reference for alignment
%             at={($(plot3.west)+(0cm,-4cm)$)}, % Shift horizontally
%             anchor=west,
%             width=5cm, % Adjust width
%             xlabel={$P$},
%             legend pos=north east,
%             axis lines=middle,
%             axis line style={lightgray, line width=0.5pt},
%             xmin=0, xmax=1.02,
%             ymin=-0.0005, ymax=0.132,
%             xtick={0.365},
%             ytick={0.035},
%             xlabel style={at={(ticklabel* cs:1)}, anchor=north},
%             ylabel style={at={(ticklabel* cs:1)}, anchor=south},
%             tick label style={
%                 /pgf/number format/fixed,
%                 /pgf/number format/precision=3,
%             },
%         ]
%         \addplot[amethyst, line width=2.0pt, solid] table [col sep=comma, x index=0, y index=1] {fig/S4.csv};
%         \addlegendentry{$F(a,0.4,P)$}
%         \addplot[alizarin, line width=2.0pt, dashed] table [col sep=comma, x index=0, y index=1] {fig/2P.csv};
%         \addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
%     (0.365,0.035)
% };
%         \draw [dotted] (axis cs:0.365,0.035) -- (axis cs:0.365, 0.0);
%         \draw [dotted] (axis cs:0.365,0.035) -- (axis cs:0.0, 0.035);
%         \end{axis}

        %%%%%%%%%%% Sixth Figure r=0.5 %%%%%%%%%%%%%%%%%%%%%
        \begin{axis}[
            name=plot4, % Reference for alignment
            at={($(plot3.west)+(4.7cm,0cm)$)}, % Shift horizontally
            anchor=west,
            width=5cm, % Adjust width
            xlabel={$P$},
            ylabel={$\mathsf{MMSE}$},
            legend pos=north east,
            axis lines=middle,
            axis line style={lightgray, line width=0.5pt},
            xmin=0, xmax=1.02,
            ymin=-0.0005, ymax=0.132,
            xtick={0.363},
            ytick={0.036},
            xlabel style={at={(ticklabel* cs:1)}, anchor=north},
            ylabel style={at={(ticklabel* cs:1)}, anchor=south},
            tick label style={
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
            },
        ]
        \addplot[amethyst, line width=0.8pt, solid] table [col sep=comma, x index=0, y index=1] {data/S5.csv};
        \addlegendentry{$F(a,0.5,P)$}
        \addplot[alizarin, line width=1.5pt, dashed] table [col sep=comma, x index=0, y index=1] {data/2P.csv};
        \addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
    (0.363,0.036)
};
        \draw [dotted] (axis cs:0.363,0.036) -- (axis cs:0.363, 0.0);
        \draw [dotted] (axis cs:0.363,0.036) -- (axis cs:0.0, 0.036);
        \end{axis}


    \end{tikzpicture}
    % \caption{Three subplots aligned horizontally within a single TikZ picture.}
    % \label{fig:combined}
% \end{figure}

% \end{document}


==> fig/joint_Gaussian_performance.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.17}
% \usepackage{xcolor}

\definecolor{airforceblue}{rgb}{0.36,0.64,0.50}
\definecolor{antiquebrass}{rgb}{0.7,0.48,0.36}
\definecolor{alizarin}{rgb}{1.0, 0.6, 0.2}
\definecolor{amethyst}{rgb}{0.6,0.4,0.8}

% \begin{document}

\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    xlabel={$P$},
    ylabel={$\mathsf{MMSE}$},
    legend pos=north east,
    axis lines=middle,
    % axis line style={lightgray, line width=0.7pt},
    xmin=0, xmax=1.02,
    ymin=-0.0005, ymax=0.132,
    xtick={0.0338, 0.6662, 1},
    ytick=\empty,
    xticklabels={$P_1$, $P_2$, 1},
    xlabel style={at={(ticklabel* cs:1)}, anchor=north west},
    ylabel style={at={(ticklabel* cs:1)}, anchor=south east},
]

% Plot S_{\mathsf{coord2}}(P)
% \addplot[amethyst, line width=2.0pt, solid] table [col sep=comma, x index=0, y index=1] {data/coord2.csv};
% \addlegendentry{$S_{\mathsf{ZEC}}(P)$}

\addplot[airforceblue, line width=1.9pt, solid] table [col sep=comma, x index=0, y index=1] {data/l.csv};
\addlegendentry{$S_{\ell}(P)$}

% Plot S_{\mathsf{G}}(P)
\addplot[antiquebrass, line width=1.9pt, dotted] table [col sep=comma, x index=0, y index=1] {data/g.csv};
\addlegendentry{$S_{\mathsf{G}}(P)$}

% Plot S_2(P)
\addplot[alizarin, line width=1.9pt, dashed] table [col sep=comma, x index=0, y index=1] {data/2P.csv};
\addlegendentry{$S_2(P)$}

% Plot S_{\ell}(P)
\draw [dotted] (axis cs:0.6662, 0) -- (axis cs: 0.6662, 0.0276);
\draw [dotted] (axis cs:0.0338, 0) -- (axis cs: 0.0338, 0.1224);
% \draw [dotted] (axis cs:0.0172, 0) -- (axis cs:0.0172, 0.0854);
% \draw [dotted] (axis cs:0.5828, 0) -- (axis cs:0.5828, 0.0854);
\addplot[only marks, mark=*, mark options={scale=0.7}, color=black] coordinates {(0.6662, 0) (0.6662, 0.0276)(0.0338, 0)(0.0338, 0.1224)};

% Highlight key points
% \addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
%     (0.3825, 0) (0.3634, 0.0376)(1,0.0)
% };

% % Add labels for the key points with boxes
% \node[right, draw, rectangle, inner sep=1.7pt] at (axis cs:0.155, 0.0065) {$P^*=0.383$}; % Label next to (0.367, 0) with box
% \node[above, draw, rectangle, inner sep=1.6pt] at (axis cs:0.182, 0.025) {$ P_2^{\min}=0.363$}; % Label next to (0.3634, 0.011) with box
% \node[above, draw, rectangle, inner sep=2pt] at (axis cs:0.922, 0.003) {$P=1$};



\end{axis}
\end{tikzpicture}

% \end{document}


==> fig/maels_figure.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}


\begin{document}
\begin{tikzpicture}[x=0.5cm,y=0.5cm]

% horizontal lines (now 9 rows, step 2)
\foreach \y in {-8,-6,-4,-2,0,2,4,6,8} {
  \draw[line width=2pt] (0,\y) -- (12,\y);
}

% vertical dashed lines
\foreach \x in {2,4,6,8,10} {
  \draw[dashed,line width=0.5pt] (\x,-9) -- (\x,9);
}


% row labels
\node[anchor=east] at (-0.5,8) {$X_0^n$};
\node[anchor=east] at (-0.5,6) {$W_1^n$};
\node[anchor=east] at (-0.5,4) {$W_2^n$};
\node[anchor=east] at (-0.5,2) {$U_1^n$};
\node[anchor=east] at (-0.5,0) {$X_1^n$}; % new duplicated row
\node[anchor=east] at (-0.5,-2) {$Y_1^n$};
\node[anchor=east] at (-0.5,-4) {$\hat W_1^n$};
\node[anchor=east] at (-0.5,-6) {$\hat W_2^n$};
\node[anchor=east] at (-0.5,-8) {$U_2^n$};

% column labels
\node at (3,9) {$b-2$};
\node at (5,9) {$b-1$};
\node at (7,9) {$b$};
\node at (9,9) {$b+1$};

% helper macro for hatched rectangles
\newcommand{\hatchrect}[5]{%
  \path[pattern=north east lines,pattern color=#5,draw=#5]
    (#1,#2) rectangle (#3,#4);
}
% =========================
% arrows (kept as in your last version; one adjusted to target X'^n)
% =========================
\draw[->,line width=1.1pt,red] (5,7.7) -- (5,4.3); % X_0^n to W_2^n
\draw[<-,line width=1.1pt,red] (6.5,5.7) -- (5.3,4.3); % W_2^n to W_1^n
\draw[->,line width=1.1pt,red] (7,5.7) -- (7,2.3);
\draw[->,line width=1.1pt,red] (7,1.7) -- (7,0.3); % to X'^n
\draw[->,line width=1.1pt,red] (7,-0.3) -- (7,-1.7);
\draw[->,line width=1.1pt,red] (7,-2.3) -- (7,-3.7);
\draw[->,line width=1.1pt,red] (7,-4.3) -- (5.6,-5.7);
\draw[->,line width=1.1pt,red] (5,-6.3) -- (5,-7.7);



% \draw[->,thick,red] (7,-2.3) -- (5.4,-3.8);
% \draw[->,thick,red] (5.1,-4.3) -- (5.1,-5.8);

% helper macro: white background + colored slashes
\newcommand{\greenslashrect}[5]{%
  \path[fill=white,draw=green!70!black,line width=0.8pt] (#1,#2) rectangle (#3,#4); % white base
  \path[pattern=north east lines,pattern color=#5,draw=none]
       (#1,#2) rectangle (#3,#4); % colored hatch
}

\newcommand{\redslashrect}[5]{%
  \path[fill=white,draw=red,line width=0.8pt] (#1,#2) rectangle (#3,#4); % white base
  \path[pattern=north east lines,pattern color=#5,draw=none]
       (#1,#2) rectangle (#3,#4); % colored hatch
}

\newcommand{\blueslashrect}[5]{%
  \path[fill=white,draw=blue,line width=0.8pt] (#1,#2) rectangle (#3,#4); % white base
  \path[pattern=north east lines,pattern color=#5,draw=none]
       (#1,#2) rectangle (#3,#4); % colored hatch
}


% =========================
% GREEN blocks (b-2 or b-1 depending on row)
% =========================
\greenslashrect{2}{7.8}{4}{8.2}{green!70!black}  % X_0^n,    col b-2
\greenslashrect{4}{5.8}{6}{6.2}{green!70!black}  % W_1^n,    col b-1
\greenslashrect{2}{3.8}{4}{4.2}{green!70!black}  % W_2^n,    col b-2
\greenslashrect{4}{1.8}{6}{2.2}{green!70!black}  % X^n,      col b-1
\greenslashrect{4}{-0.2}{6}{0.2}{green!70!black} % X'^n,     col b-1
\greenslashrect{4}{-2.2}{6}{-1.8}{green!70!black}% (Y^n,Z^n),col b-1
\greenslashrect{4}{-4.2}{6}{-3.8}{green!70!black}% \hat W_1^n,col b-2
\greenslashrect{2}{-6.2}{4}{-5.8}{green!70!black}% \hat W_2^n,col b-2
\greenslashrect{2}{-8.2}{4}{-7.8}{green!70!black}% \hat W_2^n,col b-2

% (no green block drawn for V^n in original layout)

% =========================
% RED blocks (typically col b-1 or b)
% =========================
\redslashrect{4}{7.8}{6}{8.2}{red}            % X_0^n,     col b-1
\redslashrect{6}{5.8}{8}{6.2}{red}            % W_1^n,     col b
\redslashrect{4}{3.8}{6}{4.2}{red}            % W_2^n,     col b-1
\redslashrect{6}{1.8}{8}{2.2}{red}            % X^n,       col b
\redslashrect{6}{-0.2}{8}{0.2}{red}           % X'^n,      col b
\redslashrect{6}{-2.2}{8}{-1.8}{red}          % (Y^n,Z^n), col b
\redslashrect{6}{-4.2}{8}{-3.8}{red}          % \hat W_1^n,col b-1
\redslashrect{4}{-6.2}{6}{-5.8}{red}          % \hat W_2^n,col b-1
\redslashrect{4}{-8.2}{6}{-7.8}{red}          % \hat W_2^n,col b-1

% (no red block drawn for V^n in original layout)

% =========================
% BLUE blocks (typically col b or b+1)
% =========================
\blueslashrect{6}{7.8}{8}{8.2}{blue}           % X_0^n,     col b
\blueslashrect{8}{5.8}{10}{6.2}{blue}          % W_1^n,     col b+1
\blueslashrect{6}{3.8}{8}{4.2}{blue}           % W_2^n,     col b
\blueslashrect{8}{1.8}{10}{2.2}{blue}          % X^n,       col b+1
\blueslashrect{8}{-0.2}{10}{0.2}{blue}         % X'^n,      col b+1
\blueslashrect{8}{-2.2}{10}{-1.8}{blue}        % (Y^n,Z^n), col b+1
\blueslashrect{8}{-4.2}{10}{-3.8}{blue}         % \hat W_1^n,col b
\blueslashrect{6}{-6.2}{8}{-5.8}{blue}         % \hat W_2^n,col b
\blueslashrect{6}{-8.2}{8}{-7.8}{blue}         % \hat W_2^n,col b

% (no blue block drawn for V^n in original layout)


\end{tikzpicture}
\end{document}


==> fig/markov_block_code.tex <==
% \documentclass[tikz,border=6pt]{standalone}
% \usepackage{amsmath}
% \usetikzlibrary{patterns}
% \usetikzlibrary{patterns.meta}


% \begin{document}
\begin{tikzpicture}[x=0.5cm,y=0.5cm]

% horizontal lines (now 9 rows, step 2)
\foreach \y in {-8,-6,-4,-2,0,2,4,6,8} {
  \draw[line width=2pt] (0,\y) -- (12,\y);
}

% vertical dashed lines
\foreach \x in {2,4,6,8,10} {
  \draw[dashed,line width=0.5pt] (\x,-9) -- (\x,9);
}


% row labels
\node[anchor=east] at (-0.5,8) {$X_0^n$};
\node[anchor=east] at (-0.5,6) {$W_1^n$};
\node[anchor=east] at (-0.5,4) {$W_2^n$};
\node[anchor=east] at (-0.5,2) {$U_1^n$};
\node[anchor=east] at (-0.5,0) {$X_1^n$}; % new duplicated row
\node[anchor=east] at (-0.5,-2) {$Y_1^n$};
\node[anchor=east] at (-0.5,-4) {$\hat W_1^n$};
\node[anchor=east] at (-0.5,-6) {$\hat W_2^n$};
\node[anchor=east] at (-0.5,-8) {$U_2^n$};

% column labels
\node at (3,9) {$b-2$};
\node at (5,9) {$b-1$};
\node at (7,9) {$b$};
\node at (9,9) {$b+1$};

% helper macro for hatched rectangles
\newcommand{\hatchrect}[5]{%
  \path[pattern=north east lines,pattern color=#5,draw=#5]
    (#1,#2) rectangle (#3,#4);
}
% =========================
% arrows (kept as in your last version; one adjusted to target X'^n)
% =========================
\draw[->,line width=1.1pt,red] (5,7.7) -- (5,4.3); % X_0^n to W_2^n
\draw[<-,line width=1.1pt,red] (6.5,5.7) -- (5.3,4.3); % W_2^n to W_1^n
\draw[->,line width=1.1pt,red] (7,5.7) -- (7,2.3);
\draw[->,line width=1.1pt,red] (7,1.7) -- (7,0.3); % to X'^n
\draw[->,line width=1.1pt,red] (7,-0.3) -- (7,-1.7);
\draw[->,line width=1.1pt,red] (7,-2.3) -- (7,-3.7);
\draw[->,line width=1.1pt,red] (7,-4.3) -- (5.6,-5.7);
\draw[->,line width=1.1pt,red] (5,-6.3) -- (5,-7.7);



% \draw[->,thick,red] (7,-2.3) -- (5.4,-3.8);
% \draw[->,thick,red] (5.1,-4.3) -- (5.1,-5.8);

% helper macro: white background + colored slashes
\newcommand{\greenslashrect}[5]{%
  \path[fill=white,draw=green!70!black,line width=0.8pt] (#1,#2) rectangle (#3,#4); % white base
  \path[pattern=north east lines,pattern color=#5,draw=none]
       (#1,#2) rectangle (#3,#4); % colored hatch
}

\newcommand{\redslashrect}[5]{%
  \path[fill=white,draw=red,line width=0.8pt] (#1,#2) rectangle (#3,#4); % white base
  \path[pattern=north east lines,pattern color=#5,draw=none]
       (#1,#2) rectangle (#3,#4); % colored hatch
}

\newcommand{\blueslashrect}[5]{%
  \path[fill=white,draw=blue,line width=0.8pt] (#1,#2) rectangle (#3,#4); % white base
  \path[pattern=north east lines,pattern color=#5,draw=none]
       (#1,#2) rectangle (#3,#4); % colored hatch
}


% =========================
% GREEN blocks (b-2 or b-1 depending on row)
% =========================
\greenslashrect{2}{7.8}{4}{8.2}{green!70!black}  % X_0^n,    col b-2
\greenslashrect{4}{5.8}{6}{6.2}{green!70!black}  % W_1^n,    col b-1
\greenslashrect{2}{3.8}{4}{4.2}{green!70!black}  % W_2^n,    col b-2
\greenslashrect{4}{1.8}{6}{2.2}{green!70!black}  % X^n,      col b-1
\greenslashrect{4}{-0.2}{6}{0.2}{green!70!black} % X'^n,     col b-1
\greenslashrect{4}{-2.2}{6}{-1.8}{green!70!black}% (Y^n,Z^n),col b-1
\greenslashrect{4}{-4.2}{6}{-3.8}{green!70!black}% \hat W_1^n,col b-2
\greenslashrect{2}{-6.2}{4}{-5.8}{green!70!black}% \hat W_2^n,col b-2
\greenslashrect{2}{-8.2}{4}{-7.8}{green!70!black}% \hat W_2^n,col b-2

% (no green block drawn for V^n in original layout)

% =========================
% RED blocks (typically col b-1 or b)
% =========================
\redslashrect{4}{7.8}{6}{8.2}{red}            % X_0^n,     col b-1
\redslashrect{6}{5.8}{8}{6.2}{red}            % W_1^n,     col b
\redslashrect{4}{3.8}{6}{4.2}{red}            % W_2^n,     col b-1
\redslashrect{6}{1.8}{8}{2.2}{red}            % X^n,       col b
\redslashrect{6}{-0.2}{8}{0.2}{red}           % X'^n,      col b
\redslashrect{6}{-2.2}{8}{-1.8}{red}          % (Y^n,Z^n), col b
\redslashrect{6}{-4.2}{8}{-3.8}{red}          % \hat W_1^n,col b-1
\redslashrect{4}{-6.2}{6}{-5.8}{red}          % \hat W_2^n,col b-1
\redslashrect{4}{-8.2}{6}{-7.8}{red}          % \hat W_2^n,col b-1

% (no red block drawn for V^n in original layout)

% =========================
% BLUE blocks (typically col b or b+1)
% =========================
\blueslashrect{6}{7.8}{8}{8.2}{blue}           % X_0^n,     col b
\blueslashrect{8}{5.8}{10}{6.2}{blue}          % W_1^n,     col b+1
\blueslashrect{6}{3.8}{8}{4.2}{blue}           % W_2^n,     col b
\blueslashrect{8}{1.8}{10}{2.2}{blue}          % X^n,       col b+1
\blueslashrect{8}{-0.2}{10}{0.2}{blue}         % X'^n,      col b+1
\blueslashrect{8}{-2.2}{10}{-1.8}{blue}        % (Y^n,Z^n), col b+1
\blueslashrect{8}{-4.2}{10}{-3.8}{blue}         % \hat W_1^n,col b
\blueslashrect{6}{-6.2}{8}{-5.8}{blue}         % \hat W_2^n,col b
\blueslashrect{6}{-8.2}{8}{-7.8}{blue}         % \hat W_2^n,col b

% (no blue block drawn for V^n in original layout)


\end{tikzpicture}
% \end{document}


==> fig/opt_data_ZEC2.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \usepgfplotslibrary{groupplots}
% \definecolor{blue}{rgb}{0.000,0.447,0.741}
% \begin{document}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=1.5cm,
            vertical sep=2cm,
        },
        width=5cm,
        height=5cm,
        legend pos=north east,
        axis lines=middle,
        axis line style={black, line width=1pt},
        %  xtick={1},        
        ytick=\empty,
        xlabel style={at={(axis description cs:1,0)}, anchor=west},
        ylabel style={at={(axis description cs:0,1)}, anchor=south}
    ]

    % First plot
\nextgroupplot[
    xlabel={$N$},
    ylabel={$\log V_1^*$},
    xmin = 0, xmax = 0.81,
    ymin=-13, ymax=1,
    xtick={0,0.8},
    xticklabels={0,0.8},
    ytick={-13,0},
    yticklabels={-13,0},
    axis x line=bottom,
    axis y line=left,
    mark size=1pt
]
    \addplot+[black, line width=1pt, mark=o, mark size=1.3pt,mark repeat=2]
      table [x index=0, y index=1, col sep=comma] {data/logV1vsN.csv};

    % Second plot
    \nextgroupplot[
        xlabel={$N$},
        ylabel={$a^*$},
        xmin = 0, xmax = 0.81,
        ymin=0.7, ymax=1.75,
        xtick={0,0.8},
        xticklabels={0,0.8},
        axis x line=bottom,
        axis y line=left,
        ytick={0.7, 1.7},
        yticklabels={0.7, 1.7},
        mark size=1pt
    ]
    \addplot+[black, line width=1pt, mark=o, mark size=1.3pt,mark repeat=2]
      table [x index=0, y index=1, col sep=comma] {data/avsN.csv};

    % Third plot
    % \nextgroupplot[
    %     xlabel={$N$},
    %     ylabel={$P^*$},
    %     ymin=0.2, ymax=1.05,
    %     xmin=0, xmax=0.8,
    %     axis x line=bottom,
    %     axis y line=left,
    %     xtick={0,0.8},
    %     xticklabels={0,0.8},
    %     ytick={0.2, 0.36},
    %     yticklabels={0.2, 0.36},
    %     mark size=1pt
    % ]
    % \addplot+[black, line width=1pt, mark=o, mark size=1.3pt, mark repeat=2]
    %   table [x index=0, y index=1, col sep=comma] {data/ZEC2NvsP.csv};
    \nextgroupplot[
        xlabel={$N$},
        ylabel={$a*$},
        ymin=0.0, ymax=0.65,
        xmin=0, xmax=0.81,
        axis x line=bottom,
        axis y line=left,
        xtick={0,0.8},
        xticklabels={0,0.8},
        ytick={0, 0.6},
        yticklabels={0, 0.6},
        mark size=1pt
    ]
    \addplot+[black, line width=1pt, mark=o, mark size=1.3pt, mark repeat=3]
      table [x index=0, y index=1, col sep=comma] {data/ZECfNvsa.csv};

    \nextgroupplot[
        xlabel={$N$},
        ylabel={$b*$},
       xmin = 0, xmax = 0.81,
    ymin=-0.75, ymax=0.1,
    xtick={0,0.8},
    xticklabels={0,0.8},
    ytick={-0.7,0},
    yticklabels={-0.7,0},
    axis x line=bottom,
    axis y line=left,
    mark size=1pt
    ]
    \addplot+[black, line width=1pt, mark=o, mark size=1.3pt, mark repeat=2]
      table [x index=0, y index=1, col sep=comma] {data/ZECfNvsb.csv};

    \end{groupplot}
\end{tikzpicture}
% \end{document}


==> fig/step_function.tex <==
% \documentclass{article}
% \usepackage{tikz}

% \begin{document}

\begin{tikzpicture}[>=stealth, scale=1, every node/.style={scale=0.8}]


    % Draw the second x-y coordinate system (X_0, X_1) on the right
    \draw[->, thin] (-4,0) -- (4,0) node[right] {\(x\)};
    \draw[->, thin] (0,-2) -- (0,2.1) node[right] {\(Q_3(x)\)};

    % Draw X_1 function
    \draw[very thick] (0,0) -- (-1.5,0);  % X_1 = -a, X_0 <= 0
    \draw[very thick] (-1.5,0) -- (-1.5, -1);
    \draw[very thick] (1.5,0) -- (1.5, 1);

    \draw[very thick] (-1.5, -1) -- (-4,-1);
    % \draw[very thick]  (-0.5598, 0.5598) -- (-1.7472,0.5598);
    % \draw[very thick] (-1.7472, 1.1874) -- (-3.2182, 1.1874);% X_1 = a, X_0 >= 0
    % \draw[very thick]  (-3.2182,2.0307) -- (-4,2.0307);
    % \draw[red, dotted]  (-4, 4) -- (-5, 4);  % X_1 = a, X \draw[red, thick]_0 >= 0
    % \draw[red, thick] (-5, 5) -- (-6.5, 5);
    \draw[very thick] (0, 0) -- (1.5, 0);
    \draw[very thick] (1.5, 1) -- (4,1);
    % \draw[very thick] (0.5598,-0.5598) -- (1.7472,-0.5598);
    % \draw[very thick] (1.7472, -1.1874) -- (3.2182, -1.1874);
    % \draw[very thick] (3.2182, -2.0307) -- (4, -2.0307);
 
      
    % Marking points at (0, a) and (0, -a)
    \fill (0,0) circle (1.5pt);
    \fill (0,1) circle (1pt) node[right] {\(a_2\)};
    \fill (0,-1) circle (1pt) node[right] {\(-a_2\)};
    \fill (1.5,0) circle (1pt) node[below] {\(B_2\)};
    \fill (-1.5,0) circle (1pt) node[above] {\(-B_2\)};

    % \fill (0,2.0307) circle (1pt) node[right] {\(a_4\)};
    % \fill (0,-0.5598) circle (1pt) node[left] {\(-a_2\)};
    % \fill (0,-1.1874) circle (1pt) node[left] {\(-a_3\)};
    % \fill (0,-2.0307) circle (1pt) node[left] {\(-a_4\)};
    %  \fill (0.5598,0) circle (1pt) node[above] {\(B_2\)};
    % \fill (1.7472,0) circle (1pt) node[above] {\(B_3\)};
    % \fill (3.2182,0) circle (1pt) node[above] {\(B_4\)};
    % \fill (-0.5598,0) circle (1pt) node[below] {\(-B_2\)};
    % \fill (-1.7472,0) circle (1pt) node[below] {\(-B_3\)};
    % \fill (-3.2182,0) circle (1pt) node[below] {\(-B_4\)};
    % % \fill (-5,0) circle (2pt) node[above] {\(-B_5\)};
    % \fill (-5,0) circle (2pt) node[below] {\(-B_n\)};
    % \fill (1,0) circle (2pt) node[above] {\(B_1\)};
    % \fill (2,0) circle (2pt) node[above] {\(B_2\)};
    % \fill (3,0) circle (2pt) node[above] {\(B_3\)};
    % % \fill (4,0) circle (2pt) node[below] {\(B_4\)};
    % % \fill (5,0) circle (2pt) node[below] {\(B_5\)};
    % \fill (5,0) circle (2pt) node[above] {\(B_n\)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw[->, thin] (-4.0,-5.0) -- (4.0,-5.0) node[right] {\(x\)};
    \draw[->, thin] (0,-7) -- (0,-2.9) node[right] {\(Q_4(x)\)};

\draw[very thick] (0,-5.7) -- (-2,-5.7);  % X_1 = -a, X_0 <= 0
\draw[very thick] (0,-4.3) -- (2,-4.3);  % X_1 = -a, X_0 <= 0
\draw[very thick] (-2,-6.4) -- (-4,-6.4);
\draw[very thick] (2,-3.6) -- (4,-3.6);
\draw[very thick] (-2,-6.4)-- (-2,-5.7);
\draw[very thick] (0,-5.7) -- (0,-4.3);
\draw[very thick] (2,-3.6) -- (2,-4.3);
% \draw[very thick] (-1.7472, 1.1874-1.7472-5) -- (-3.2182, 1.1874-3.2182-5);

%     \draw[very thick]  (-3.2182,2.0307-3.2182-5) -- (-4,2.0307-9);
%     % \draw[red, dotted]  (-4, 4) -- (-5, 4);  % X_1 = a, X \draw[red, thick]_0 >= 0
%     % \draw[red, thick] (-5, 5) -- (-6.5, 5);
%     \draw[very thick] (0, -5) -- (0.5598, -5+0.5598);
%     \draw[very thick] (0.5598,-5) -- (1.7472,-0.5598+1.7472-5);
%     \draw[very thick] (1.7472, -1.1874+1.7472-5) -- (3.2182, -1.1874+3.2182-5);
%     \draw[very thick] (3.2182, -2.0307+3.2182-5) -- (4, -2.0307-1);


% \fill (0.5598,-5) circle (1pt) node[below] {\(B_2\)};
%     \fill (1.7472,-5) circle (1pt) node[below] {\(B_3\)};
%     \fill (3.2182,-5) circle (1pt) node[below] {\(B_4\)};
%     \fill (-0.5598,-5) circle (1pt) node[above] {\(-B_2\)};
%     \fill (-1.7472,-5) circle (1pt) node[above] {\(-B_3\)};
%     \fill (-3.2182,-5) circle (1pt) node[above] {\(-B_4\)};
    \fill (0,-5) circle (1.5pt);
    \fill (0,-3.6) circle (1.5pt) node[left] {\(a_2\)};
    \fill (0,-4.3) circle (1.5pt) node[left] {\(a_1\)};
    \fill (0,-6.4) circle (1.5pt) node[right] {\(-a_2\)};
    \fill (0,-5.7) circle (1.5pt) node[right] {\(-a_1\)};
    \fill (-2,-5) circle (1.5pt) node[above] {\(-B_2\)};
    \fill (2,-5) circle (1.5pt) node[above] {\(B_2\)};

%     \fill (0,1.1874-5) circle (1pt) node[left] {\(a_3\)};
%     \fill (0,2.0307-5) circle (1pt) node[left] {\(a_4\)};
%     \fill (0,-5.5598) circle (1pt) node[right] {\(-a_2\)};
%     \fill (0,-6.1874) circle (1pt) node[right] {\(-a_3\)};
%     \fill (0,-7.0307) circle (1pt) node[right] {\(-a_4\)};


\end{tikzpicture}

% \end{document}

==> fig/w_f_markov_block_code.tex <==
% \documentclass[tikz,border=6pt]{standalone}
% \usepackage{amsmath}
% \usetikzlibrary{patterns}
% \usetikzlibrary{patterns.meta}


% \begin{document}
\begin{tikzpicture}[x=0.5cm,y=0.5cm]

% horizontal lines (now 9 rows, step 2)
\foreach \y in {-6,-4,-2,0,2,4,6,8} {
  \draw[line width=2pt] (0,\y) -- (12,\y);
}

% vertical dashed lines
\foreach \x in {2,4,6,8,10} {
  \draw[dashed,line width=0.5pt] (\x,-7) -- (\x,9);
}


% row labels
\node[anchor=east] at (-0.5,8) {$X_0^n$};
\node[anchor=east] at (-0.5,6) {$W_1^n$};
\node[anchor=east] at (-0.5,4) {$U_2^n$};
\node[anchor=east] at (-0.5,2) {$U_1^n$};
\node[anchor=east] at (-0.5,0) {$X_1^n$}; % new duplicated row
\node[anchor=east] at (-0.5,-2) {$Y_1^n$};
\node[anchor=east] at (-0.5,-4) {$\hat W_1^n$};
\node[anchor=east] at (-0.5,-6) {$\hat U_2^n$};
% \node[anchor=east] at (-0.5,-8) {$U_2^n$};

% column labels
\node at (3,9) {$b-2$};
\node at (5,9) {$b-1$};
\node at (7,9) {$b$};
\node at (9,9) {$b+1$};

% helper macro for hatched rectangles
\newcommand{\hatchrect}[5]{%
  \path[pattern=north east lines,pattern color=#5,draw=#5]
    (#1,#2) rectangle (#3,#4);
}
% =========================
% arrows (kept as in your last version; one adjusted to target X'^n)
% =========================
\draw[->,line width=1.1pt,red] (5,7.7) -- (5,4.3); % X_0^n to W_2^n
\draw[<-,line width=1.1pt,red] (6.5,5.7) -- (5.3,4.3); % W_2^n to W_1^n
\draw[->,line width=1.1pt,red] (7,5.7) -- (7,2.3);
\draw[->,line width=1.1pt,red] (7,1.7) -- (7,0.3); % to X'^n
\draw[->,line width=1.1pt,red] (7,-0.3) -- (7,-1.7);
\draw[->,line width=1.1pt,red] (7,-2.3) -- (7,-3.7);
\draw[->,line width=1.1pt,red] (7,-4.3) -- (5.6,-5.7);
% \draw[->,line width=1.1pt,red] (5,-6.3) -- (5,-7.7);



% \draw[->,thick,red] (7,-2.3) -- (5.4,-3.8);
% \draw[->,thick,red] (5.1,-4.3) -- (5.1,-5.8);

% helper macro: white background + colored slashes
\newcommand{\greenslashrect}[5]{%
  \path[fill=white,draw=green!70!black,line width=0.8pt] (#1,#2) rectangle (#3,#4); % white base
  \path[pattern=north east lines,pattern color=#5,draw=none]
       (#1,#2) rectangle (#3,#4); % colored hatch
}

\newcommand{\redslashrect}[5]{%
  \path[fill=white,draw=red,line width=0.8pt] (#1,#2) rectangle (#3,#4); % white base
  \path[pattern=north east lines,pattern color=#5,draw=none]
       (#1,#2) rectangle (#3,#4); % colored hatch
}

\newcommand{\blueslashrect}[5]{%
  \path[fill=white,draw=blue,line width=0.8pt] (#1,#2) rectangle (#3,#4); % white base
  \path[pattern=north east lines,pattern color=#5,draw=none]
       (#1,#2) rectangle (#3,#4); % colored hatch
}


% =========================
% GREEN blocks (b-2 or b-1 depending on row)
% =========================
\greenslashrect{2}{7.8}{4}{8.2}{green!70!black}  % X_0^n,    col b-2
\greenslashrect{4}{5.8}{6}{6.2}{green!70!black}  % W_1^n,    col b-1
\greenslashrect{2}{3.8}{4}{4.2}{green!70!black}  % W_2^n,    col b-2
\greenslashrect{4}{1.8}{6}{2.2}{green!70!black}  % X^n,      col b-1
\greenslashrect{4}{-0.2}{6}{0.2}{green!70!black} % X'^n,     col b-1
\greenslashrect{4}{-2.2}{6}{-1.8}{green!70!black}% (Y^n,Z^n),col b-1
\greenslashrect{4}{-4.2}{6}{-3.8}{green!70!black}% \hat W_1^n,col b-2
\greenslashrect{2}{-6.2}{4}{-5.8}{green!70!black}% \hat W_2^n,col b-2
% \greenslashrect{2}{-8.2}{4}{-7.8}{green!70!black}% \hat W_2^n,col b-2

% (no green block drawn for V^n in original layout)

% =========================
% RED blocks (typically col b-1 or b)
% =========================
\redslashrect{4}{7.8}{6}{8.2}{red}            % X_0^n,     col b-1
\redslashrect{6}{5.8}{8}{6.2}{red}            % W_1^n,     col b
\redslashrect{4}{3.8}{6}{4.2}{red}            % W_2^n,     col b-1
\redslashrect{6}{1.8}{8}{2.2}{red}            % X^n,       col b
\redslashrect{6}{-0.2}{8}{0.2}{red}           % X'^n,      col b
\redslashrect{6}{-2.2}{8}{-1.8}{red}          % (Y^n,Z^n), col b
\redslashrect{6}{-4.2}{8}{-3.8}{red}          % \hat W_1^n,col b-1
\redslashrect{4}{-6.2}{6}{-5.8}{red}          % \hat W_2^n,col b-1
% \redslashrect{4}{-8.2}{6}{-7.8}{red}          % \hat W_2^n,col b-1

% (no red block drawn for V^n in original layout)

% =========================
% BLUE blocks (typically col b or b+1)
% =========================
\blueslashrect{6}{7.8}{8}{8.2}{blue}           % X_0^n,     col b
\blueslashrect{8}{5.8}{10}{6.2}{blue}          % W_1^n,     col b+1
\blueslashrect{6}{3.8}{8}{4.2}{blue}           % W_2^n,     col b
\blueslashrect{8}{1.8}{10}{2.2}{blue}          % X^n,       col b+1
\blueslashrect{8}{-0.2}{10}{0.2}{blue}         % X'^n,      col b+1
\blueslashrect{8}{-2.2}{10}{-1.8}{blue}        % (Y^n,Z^n), col b+1
\blueslashrect{8}{-4.2}{10}{-3.8}{blue}         % \hat W_1^n,col b
\blueslashrect{6}{-6.2}{8}{-5.8}{blue}         % \hat W_2^n,col b
% \blueslashrect{6}{-8.2}{8}{-7.8}{blue}         % \hat W_2^n,col b

% (no blue block drawn for V^n in original layout)


\end{tikzpicture}
% \end{document}

